On the Structure of Rotating Charged Boson Stars

In this work we present full sets of solutions for rotating charged boson stars with different coupling values. By adopting local comoving coordinates, we are able to find expressions for the effective hydrodynamic quantities of the fluids as seen by this class of observers. We show that not only is the energy density non zero at the center, for the uncharged case it has a local maximum at the core from which it decreases until the point of local minimum where its variation is discontinuous. For the first time, it is reported how rotating boson stars, charged and uncharged, are completely anisotropic fluids featuring three different pressures. Furthermore, the character of the electromagnetic fields is analyzed.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
